A minimal stabilization procedure for Isogeometric methods on trimmed geometries

Trimming is a common operation in CAD, and, in its simplest formulation, consists in removing superfluous parts from a geometric entity described via splines (a spline patch). After trimming the geometric description of the patch remains unchanged, but the underlying mesh is unfitted with the physical object. We discuss the main problems arising when solving elliptic PDEs on a trimmed domain. First we prove that, even when Dirichlet boundary conditions are weakly enforced using Nitsche's method, the resulting method suffers lack of stability. Then, we develop novel stabilization techniques based on a modification of the variational formulation, which allow us to recover well-posedness and guarantee accuracy. Optimal a priori error estimates are proven, and numerical examples confirming the theoretical results are provided.

==> Figures/L_shaped_domain.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usepackage{amsmath,amsfonts,amsthm,bm,mathtools}

\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0,0,0}%{0.872549019607843,0.019607843137255,0.0819607843137255}

\draw[step=0.75cm,lightgray,very thin] (0,0) grid (6,6);

\draw[dashed,ultra thick] (4,0) -- (4,2);
\draw[dashed,ultra thick] (4,2) -- (6,2);

\draw[ultra thick] (6,2) -- (6,6) -- (0,6) -- (0,0) -- (4,0);
\coordinate (a) at (3,3);
\node at (a)   {\huge$\mathbf{\Omega}$};
%\node at (2.9,4.2) {$\mathbf{u}\boldsymbol{(}\mathbf{r},\bm{\theta}\boldsymbol{)}
 %\boldsymbol{=}\mathbf{ r^{\frac{2}{3}}} \sin\boldsymbol{(}\frac{\bm{2}}{\bm{3}}\bm{\theta}\boldsymbol{)}$};
\end{tikzpicture}

\end{document}

==> Figures/cond_numb_pc_ring_comparison.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{color2}{rgb}{0,0,1}
\definecolor{color3}{rgb}{1,0,0}
\definecolor{color4}{rgb}{0,1,0}

  \begin{loglogaxis}[
        scale only axis, 
     %           ymax = 1e42,
        xlabel={$h$},
        ylabel={condition number},
      xtick=data,
      xticklabels={ $1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$, $1/128$},
        legend pos=north east,
        grid=major,
                   xlabel style={font=\Large},
        ylabel style={font=\Large},
      ]
       \addplot[semithick, color4, mark=diamond, mark size=3, mark options={draw=color4}] table[ x index = 0, y index = 2] {cond_numb_pc_ring_comparison.txt};
\addlegendentry{no stabilization and diagonal scaling};
  \addplot[semithick, color2, mark=o, mark size=3, mark options={draw=color2}] table[ x index = 0, y index = 1] {cond_numb_pc_ring_comparison.txt};
   \addlegendentry{with stabilization and diagonal scaling};
\logLogSlopeTriangleOne{0.09}{-0.15}{0.07}{-2}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/cond_numb_vs_theta_eps1e-11.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{color2}{rgb}{0,0,1}
\definecolor{color3}{rgb}{1,0,0}
\definecolor{color4}{rgb}{0,1,0}

  \begin{loglogaxis}[
        scale only axis, 
                ymax = 1e9,
        xlabel={$h$},
        ylabel={condition number},
        	        legend style={font=\Large},
      xtick=data,
      xticklabels={ $1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$, $1/128$},
        legend pos=north east,
        grid=major,
          xlabel style={font=\huge},
        ylabel style={font=\huge},
          xticklabel style={font=\Large},
       yticklabel style={font=\Large}
      ]

  \addplot[semithick, color3, mark=square, mark size=3, mark options={draw=color3}] table[ x index = 0, y index = 1] {cond_numb_vs_theta_eps1e-11.txt};
   \addlegendentry{$\theta=0$};
       \addplot[semithick, color2, mark=o, mark size=3, mark options={draw=color2}] table[ x index = 0, y index = 2] {cond_numb_vs_theta_eps1e-11.txt};
    \addlegendentry{$\theta=1$};
\logLogSlopeTriangleOne{0.21}{-0.15}{0.06}{-2}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/conv_Lshaped_nnorm_parametric_01.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{color2}{rgb}{0,0,1}
\definecolor{color3}{rgb}{1,0,0}
\definecolor{color4}{rgb}{0,255,0}

\begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={energy norm},
        ymin=1e-2,
        ymax = 5,
        legend pos=north west,
        %xtick=data,
	        xtick = {0.5,0.25,0.125,0.0675,0.031252,0.015625,0.0078125},
      xticklabels={ $1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$, $1/128$},
       ytick={ 1e-8,1e-6,1e-4,1e-3,1e-2,1e-1,1e0, 1e1,1e2},
    yticklabels={ $10^{-8}$, $10^{-6}$, $10^{-4}$,$10^{-3}$, $10^{-2}$, $10^{-1}$, $10^{0}$,$10^{1}$,$10^{2}$},
        grid=major,
                   xlabel style={font=\Large},
        ylabel style={font=\Large},
      ]

  \addplot[semithick, color1, mark=triangle, mark size=3, mark options={draw=color1}] table[ x index = 0, y index = 1] {errNitsche_Lshaped_parametric_01.txt};
    \addlegendentry{$p=2$};
      \addplot[semithick, color2, mark=square, mark size=3, mark options={draw=color2}] table[ x index = 0, y index = 2]  {errNitsche_Lshaped_parametric_01.txt};
    \addlegendentry{$p=3$};
      \addplot[semithick, color3, mark=o, mark size=3, mark options={draw=color3}] table[ x index = 0, y index = 3] {errNitsche_Lshaped_parametric_01.txt};
    \addlegendentry{$p=4$};
           \addplot[semithick, color4, mark=diamond, mark size=3, mark options={draw=color4}] table[ x index = 0, y index = 4] {errNitsche_Lshaped_parametric_01.txt};
    \addlegendentry{$p=5$};
%    \addplot[semithick, color1, mark=square*, mark size=3, mark options={draw=black}] table[ x index = 0, y index = 1] {\dataDir/spectrum_not_stabilized_eps1.txt};
%    \addlegendentry{$|\lambda_{min}|$};
%\logLogSlopeTriangleOne{0.075}{-0.12}{0.70}{2/3}{black, semithick} ;
\logLogSlopeTriangleOne{0.09}{-0.12}{0.36}{2/3}{black, semithick} ;
 %\logLogSlopeTriangleOne{0.075}{-0.12}{0.30}{2/3}{black, semithick} ;
 %\logLogSlopeTriangleOne{0.075}{-0.12}{0.143}{2/3}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/conv_ring_horiz_cut_mod_physical_1.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{color2}{rgb}{0,0,1}
\definecolor{color3}{rgb}{1,0,0}
\definecolor{color4}{rgb}{0,255,0}

\begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={energy norm},
        ymin=1e-12,
        ymax = 1e0,
        legend pos=north west,
        %xtick=data,
	        xtick = {0.5,0.25,0.125,0.0675,0.031252,0.015625,  0.0078125},
      xticklabels={ $1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$, $1/128$},
       ytick={ 1e-12,1e-10,1e-8,1e-6,1e-4,1e-2, 1e0},
    yticklabels={ $10^{-12}$, $10^{-10}$, $10^{-8}$, $10^{-6}$, $10^{-4}$,$10^{-2}$,$10^{0}$},
        grid=major,
                   xlabel style={font=\Large},
        ylabel style={font=\Large},
      ]

   \addplot[semithick, color1, mark=triangle, mark size=3, mark options={draw=color1}] table[ x index = 0, y index = 1] {errNitsche_ring_horiz_cut_mod_physical_1.txt};
    \addlegendentry{$p=2$};
      \addplot[semithick, color2, mark=square, mark size=3, mark options={draw=color2}] table[ x index = 0, y index = 2] {errNitsche_ring_horiz_cut_mod_physical_1.txt};
    \addlegendentry{$p=3$};
       \addplot[semithick, color3, mark=o, mark size=3, mark options={draw=color3}] table[ x index = 0, y index = 3]  {errNitsche_ring_horiz_cut_mod_physical_1.txt};
    \addlegendentry{$p=4$};
        \addplot[semithick, color4, mark=diamond, mark size=3, mark options={draw=color4}] table[ x index = 0, y index = 4]{errNitsche_ring_horiz_cut_mod_physical_1.txt};
    \addlegendentry{$p=5$};
%    \addplot[semithick, color1, mark=square*, mark size=3, mark options={draw=black}] table[ x index = 0, y index = 1] {\dataDir/spectrum_not_stabilized_eps1.txt};
%    \addlegendentry{$|\lambda_{min}|$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.65}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.47}{3}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.30}{4}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.17}{5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/conv_ringhole_nnorm_parametric_01.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{255, 0, 255}
\definecolor{color2}{rgb}{0,0,1}
\definecolor{color3}{rgb}{1,0,0}
\definecolor{color4}{rgb}{0,255,0}

\begin{loglogaxis}[
        scale only axis, 
        xlabel={$h$},
        ylabel={energy norm},
        ymin=1e-10,
        ymax = 1e2,
        legend pos=north west,
        %xtick=data,
	        xtick = {0.5,0.25,0.125,0.0675,0.031252,0.015625,0.0078125},
      xticklabels={ $1/2$, $1/4$, $1/8$, $1/16$, $1/32$,$1/64$, $1/128$},
       ytick={ 1e-8,1e-6,1e-4,1e-2,1e0,1e2},
    yticklabels={ $10^{-8}$, $10^{-6}$, $10^{-4}$, $10^{-2}$, $10^{0}$,$10^{2}$},
        grid=major,
                   xlabel style={font=\Large},
        ylabel style={font=\Large},
      ]

     \addplot[semithick, color1, mark=triangle, mark size=3, mark options={draw=color1}] table[ x index = 0, y index = 1]{errNitsche_ringhole_parametric_0.1.txt};
    \addlegendentry{$p=2$};
        \addplot[semithick, color2, mark=square, mark size=3, mark options={draw=color2}] table[ x index = 0, y index = 2] {errNitsche_ringhole_parametric_0.1.txt};
    \addlegendentry{$p=3$};
         \addplot[semithick, color3, mark=o, mark size=3, mark options={draw=color3}] table[ x index = 0, y index = 3]{errNitsche_ringhole_parametric_0.1.txt};
    \addlegendentry{$p=4$};
            \addplot[semithick, color4, mark=diamond, mark size=3, mark options={draw=color4}] table[ x index = 0, y index = 4] {errNitsche_ringhole_parametric_0.1.txt};
    \addlegendentry{$p=5$};
%    \addplot[semithick, color1, mark=square*, mark size=3, mark options={draw=black}] table[ x index = 0, y index = 1] {\dataDir/spectrum_not_stabilized_eps1.txt};
%    \addlegendentry{$|\lambda_{min}|$};
\logLogSlopeTriangleOne{0.075}{-0.12}{0.64}{2}{black, semithick} ;
\logLogSlopeTriangleOne{0.075}{-0.12}{0.48}{3}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.35}{4}{black, semithick} ;
 \logLogSlopeTriangleOne{0.075}{-0.12}{0.23}{5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/lambda_nostab.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0,0}
\definecolor{color0}{rgb}{0,0,1}
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}

  \begin{loglogaxis}[
	        scale only axis, 
xlabel={$\varepsilon$},
ylabel={eigenvalue},
legend pos=north east,
legend style={font=\Large},
grid=major,
 xtick=data,
xticklabels={ $10^{-3}$, $10^{-5}$, $10^{-7}$, $10^{-9}$, $10^{-11}$,$10^{-13}$, $10^{-15}$},
xlabel style={font=\Large},
ylabel style={font=\Large},
xticklabel style={font=\Large},
yticklabel style={font=\Large}
]
     

    \addplot[semithick, color1, mark=square*, mark size=3, mark options={draw=black}] table[ x index = 0, y index = 1] {lambda_nostab.txt};
    \addlegendentry{$\lambda_{\max}$};
%    \addplot[dashed, color0,  mark size=3, mark options={draw=black}] table[ x index = 0, y index = 2] {\dataDir/Eigenvalues/lambda_nostab.txt};
%    \addlegendentry{$1/\sqrt{\varepsilon}$};


   %\logLogSlopeTriangleOne{0.25}{0.15}{0.2}{-0.5}{black, semithick} ;
   \logLogSlopeTriangleOne{0.1}{-0.15}{0.6}{-0.5}{black, semithick} ;
  \end{loglogaxis}

\end{tikzpicture}
\end{document}


==> Figures/lambda_stab.tex <==
\documentclass{standalone}
\usepackage{tikz}\usepackage{relsize}
\usepackage{pgfplots}

\tikzset{fontscale/.style = {font=\relsize{#1}}
    }

\begin{document}

\newcommand{\logLogSlopeTriangleOne}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1} 
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4} % or #4 depending if you wanna show the absolute value
                    cycle;
    }
}

%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%. 


\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0,0}
\definecolor{color0}{rgb}{0,0,1}
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}

  \begin{semilogxaxis}[
	        scale only axis, 
xlabel={$\varepsilon$},
ylabel={eigenvalue},
legend pos=north east,
legend style={font=\Large},
grid=major,
 xtick=data,
xticklabels={ $10^{-3}$, $10^{-5}$, $10^{-7}$, $10^{-9}$, $10^{-11}$,$10^{-13}$, $10^{-15}$},
xlabel style={font=\Large},
ylabel style={font=\Large},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
        ymin=3,
ymax = 4
]
     

    \addplot[semithick, color1, mark=square*, mark size=3, mark options={draw=black}] table[ x index = 0, y index = 1] {lambda_stab.txt};
    \addlegendentry{$\lambda_{\max}$};
%    \addplot[dashed, color0,  mark size=3, mark options={draw=black}] table[ x index = 0, y index = 2] {\dataDir/Eigenvalues/lambda_nostab.txt};
%    \addlegendentry{$1/\sqrt{\varepsilon}$};


   %\logLogSlopeTriangleOne{0.25}{0.15}{0.2}{-0.5}{black, semithick} ;
   %\logLogSlopeTriangleOne{0.1}{-0.15}{0.6}{-0.5}{black, semithick} ;
  \end{semilogxaxis}

\end{tikzpicture}
\end{document}


==> Figures/mesh_epsilon.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{spy}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
	
\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
\definecolor{blue}{rgb}{0,0,255}
\draw[dashed] (0,0) -- (1,0) ;
\draw[dashed] (0,0) -- (0,1) ;
%\draw  (1,0) arc (0:90:1cm);
\draw[color2, dashed, ultra thick] (0,3+0.6) -- (4,3+0.6);
\draw[ultra thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
\draw[color2,  ultra thick]  (0,3+0.6)--(0,0)--(4,0)--(4,3+0.6);
\coordinate (a) at (2,2);
\node at (a)   {\huge$\mathbf{\textcolor{color2}{\Omega}}$};
%\node at (-0.5,2)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
%\node at (4.5,2)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
%\node at (2,3.7)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
\begin{scope}
  \clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
  %\draw[ultra thick]  (0,0) circle (1cm);
\end{scope}

\draw[step=2cm,lightgray,very thin] (0,0) grid (4,4);
\draw[lightgray,very thin] (0,1) -- (4,1);
\draw[lightgray,very thin] (1,0) -- (1,4);
\draw[lightgray,very thin] (3,0) -- (3,4);

   \draw[decoration={brace,raise=5pt},decorate]
  (0,3.3) -- node[left=6pt] {\large{$\varepsilon$}} (0,3.3+0.3);
  
  \draw[blue, thick](0,3.3) -- (4,3.3);
  
    \draw[gray, dotted, ultra thick](0,3) -- (4,3);
\end{tikzpicture}

\end{document}

%
%% Tikz File 'mytikz.tex'
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{mathtools}
%\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{spy}
%\usetikzlibrary{fillbetween}
%\usetikzlibrary{intersections}
%\usetikzlibrary{arrows}
%%\usetikzlibrary{...}
%\begin{document}
%	\begin{tikzpicture}
%	
%	\definecolor{color2}{rgb}{0.872549019607843,0.019607843137255,0.0819607843137255}
%	\definecolor{blue}{rgb}{0,0,255}
%	\draw[dashed] (0,0) -- (1,0) ;
%	\draw[dashed] (0,0) -- (0,1) ;
%	%\draw  (1,0) arc (0:90:1cm);
%	\draw[color2, dashed, ultra thick] (0,3+0.3) -- (4,3+0.3);
%	\draw[ultra thick] (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
%	\draw[color2,  ultra thick]  (0,3+0.3)--(0,0)--(4,0)--(4,3+0.3);
%	\coordinate (a) at (2,2);
%	\node at (a)   {\huge$\mathbf{\textcolor{color2}{\Omega}}$};
%	%\node at (-0.5,2)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
%	%\node at (4.5,2)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
%	%\node at (2,3.7)   {\Large$\mathbf{\textcolor{color2}{\Gamma_{tr}}}$};
%	\begin{scope}
%	\clip (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
%	%\draw[ultra thick]  (0,0) circle (1cm);
%	\end{scope}
%	
%	\draw[step=1cm,lightgray,very thin] (0,0) grid (4,4);
%	
%	\draw[decoration={brace,raise=5pt},decorate]
%	(0,3) -- node[left=6pt] {\large{$\varepsilon$}} (0,3+0.3);
%	
%	\draw[blue, thick](0,3) -- (4,3);
%	\end{tikzpicture}
	
\end{document}

==> Figures/quarter_annulus_trim.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{mathtools}
\usepgfplotslibrary{polar}
\usetikzlibrary{calc}
\usetikzlibrary{fillbetween}
\usetikzlibrary{intersections}
\usetikzlibrary{arrows}
%\usetikzlibrary{...}
\newcommand\parabola[3]{%
\path[draw]
let
  \p1=#1,\p2=#2,\p3=#3
in
\pgfextra
  \pgfmathsetmacro{\xa}{\x1/1cm}
  \pgfmathsetmacro{\ya}{\y1/1cm}
  \pgfmathsetmacro{\xb}{\x2/1cm}
  \pgfmathsetmacro{\yb}{\y2/1cm}
  \pgfmathsetmacro{\xc}{\x3/1cm}
  \pgfmathsetmacro{\yc}{\y3/1cm}
\endpgfextra
plot[domain=\xa:\xc] function{
  \ya*((x-\xb)*(x-\xc))/((\xa-\xb)*(\xa-\xc))+
  \yb*((x-\xa)*(x-\xc))/((\xb-\xa)*(\xb-\xc))+
  \yc*((x-\xa)*(x-\xb))/((\xc-\xa)*(\xc-\xb))
};}
\begin{document}
\begin{tikzpicture}
\definecolor{color2}{rgb}{0,0,0}%{0.872549019607843,0.019607843137255,0.0819607843137255}
\draw(2,0) -- (4,0) ;
\draw(0,2) -- (0,4) ;
\coordinate (a) at (1,3);
\node at (a)   {\large$\mathbf{\Omega}$};
\draw[color2,ultra thick]  (0,2) -- (0,4);
\begin{scope}
  \clip(0,0) -- (4.1,0) -- (4.1,4.1) -- (0,4.1) -- (0,0);
   \draw[ultra thick,domain=0.8:4,smooth,variable=\x,dashed,color2]  plot ({\x},{ -\x^2 + 3.24308*\x - 0.12125)});
  \draw (0,0) circle (2cm);
    \draw[color2,ultra thick]  (0.8,1.81) arc (65:90:2);
  \foreach \x in  {0,25,50,75}%{0,2,4,6,8}
    {\draw[ultra thin, lightgray]  (0,0) circle (2.\x cm);
    \draw[ultra thin, lightgray]  (0,0) circle (3.\x cm);}
    \draw[ultra thick,color2] (0,0) circle (4cm);
    \draw[color2,ultra thick]  (3.2,0) -- (4,0);
\foreach \ang in {0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,31} {
  \draw [ultra thin, lightgray] (\ang * 180 / 30:4) -- (\ang * 180 / 30:2);
}
\end{scope}
%\node[scale=1.5] at (-1,1) {\Large$u(x,y)=e^x\sin(xy)$};

\draw[step= 0.385cm,lightgray,ultra thin] (-5,0.5) grid (-2,3.5);
\draw [->,ultra thick] (-1.75,2) to [bend left=40] node[above,scale=1.5] {\small$F$} (-0.25,2);
\draw[black](-5,0.5) -- (-2,0.5) -- (-2,3.5) -- (-5,3.5) -- (-5,0.5);
\draw[color=color2,ultra thick](-3,0.5) -- (-2,0.5) -- (-2,3.5) -- (-5,3.5) -- (-5,2.5);
\node  at (-3.5,2.5) {\large$\mathbf{\widehat{\Omega}}$};
\begin{scope}
  \clip (-5,-2) -- (-3,-2) -- (-3,3) -- (-5,3) -- (-5,-2);
    \draw[ultra thick,color2, dashed] (-5,2.5)  arc (90:0:2);
\end{scope}
\end{tikzpicture}

\end{document}
